Theoretical and numerical analysis of a heat pump model utilizing Dufour effect

A heat pump model utilizing the Dufour effect is proposed and studied by numerical and theoretical analysis. Numerically, we perform MD simulations of this system and measure the cooling power and the coefficient of performance (COP) as figures of merit. Theoretically, we calculate the cooling power and the COP from the henomenological equations describing this system by using the linear irreversible thermodynamics and compare the theoretical results with the MD results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

